Dissipation and Decoherence in a Quantum Register

A model for a quantum register $\cal R$ made of $N$ replicas of a $d$-dimensional quantum system (cell) coupled with the environment, is studied by means of a Born-Markov Master Equation (ME). Dissipation and decoherence are discussed in various cases in which a sub-decoherent enconding can be rigorously found. For the qubit case ($d=2$) we have solved, for small $N,$ the ME by numerical direct integration and studied, as a function of the coherence length $\xi_c$ of the bath, fidelity and decoherence rates of states of the register. For large enough $\xi_c$ the singlet states of the global $su(2)$ pseudo-spin algebra of the register (noiseless at $\xi_c=\infty$) are shown to have a much smaller decoherence rates than the rest of the Hilbert space.

==> fig_1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.5}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,212){\makebox(0,0)[r]{2}}
\put(965.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,310){\makebox(0,0)[r]{2.5}}
\put(965.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,409){\makebox(0,0)[r]{3}}
\put(965.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,507){\makebox(0,0)[r]{3.5}}
\put(965.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,606){\makebox(0,0)[r]{4}}
\put(965.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,68){\makebox(0,0){0.1}}
\put(297.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){0.2}}
\put(373.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,68){\makebox(0,0){0.3}}
\put(450.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){0.4}}
\put(526.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,68){\makebox(0,0){0.5}}
\put(603.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){0.6}}
\put(679.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,68){\makebox(0,0){0.7}}
\put(756.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){0.8}}
\put(832.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,68){\makebox(0,0){0.9}}
\put(908.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){1}}
\put(985.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,359){\makebox(0,0){$\tau_1(\xi)$}}
\put(602,23){\makebox(0,0){$\xi$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(855,541){\makebox(0,0)[r]{symmetric}}
\put(877.0,541.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(228,310){\usebox{\plotpoint}}
\put(335,308.67){\rule{1.686pt}{0.400pt}}
\multiput(335.00,309.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(228.0,310.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(350,307.67){\rule{1.927pt}{0.400pt}}
\multiput(350.00,308.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(342.0,309.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(365,306.67){\rule{1.927pt}{0.400pt}}
\multiput(365.00,307.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(373,305.67){\rule{1.927pt}{0.400pt}}
\multiput(373.00,306.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(381,304.67){\rule{1.686pt}{0.400pt}}
\multiput(381.00,305.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(388,303.67){\rule{1.927pt}{0.400pt}}
\multiput(388.00,304.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(396,302.67){\rule{1.927pt}{0.400pt}}
\multiput(396.00,303.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(404,301.17){\rule{1.500pt}{0.400pt}}
\multiput(404.00,302.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(411,299.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,300.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(419,298.17){\rule{1.700pt}{0.400pt}}
\multiput(419.00,299.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(427,296.17){\rule{1.500pt}{0.400pt}}
\multiput(427.00,297.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(434,294.67){\rule{1.927pt}{0.400pt}}
\multiput(434.00,295.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(442,293.17){\rule{1.700pt}{0.400pt}}
\multiput(442.00,294.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(450,291.17){\rule{1.500pt}{0.400pt}}
\multiput(450.00,292.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(457,289.17){\rule{1.700pt}{0.400pt}}
\multiput(457.00,290.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(465,287.17){\rule{1.500pt}{0.400pt}}
\multiput(465.00,288.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(472,285.17){\rule{1.700pt}{0.400pt}}
\multiput(472.00,286.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(480.00,283.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(480.00,284.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(488,280.17){\rule{1.500pt}{0.400pt}}
\multiput(488.00,281.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(495,278.17){\rule{1.700pt}{0.400pt}}
\multiput(495.00,279.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(503,276.17){\rule{1.700pt}{0.400pt}}
\multiput(503.00,277.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(511.00,274.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(511.00,275.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(518,271.17){\rule{1.700pt}{0.400pt}}
\multiput(518.00,272.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(526.00,269.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(526.00,270.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(534,266.17){\rule{1.500pt}{0.400pt}}
\multiput(534.00,267.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541,264.17){\rule{1.700pt}{0.400pt}}
\multiput(541.00,265.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(549.00,262.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(549.00,263.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(557,259.17){\rule{1.500pt}{0.400pt}}
\multiput(557.00,260.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(564.00,257.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(564.00,258.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(572,254.17){\rule{1.700pt}{0.400pt}}
\multiput(572.00,255.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(580.00,252.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(580.00,253.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(587,249.17){\rule{1.700pt}{0.400pt}}
\multiput(587.00,250.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(595,247.17){\rule{1.700pt}{0.400pt}}
\multiput(595.00,248.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(603.00,245.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(603.00,246.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(610,242.17){\rule{1.700pt}{0.400pt}}
\multiput(610.00,243.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(618.00,240.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(618.00,241.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(625,237.17){\rule{1.700pt}{0.400pt}}
\multiput(625.00,238.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(633,235.17){\rule{1.700pt}{0.400pt}}
\multiput(633.00,236.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(641.00,233.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(641.00,234.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(648,230.17){\rule{1.700pt}{0.400pt}}
\multiput(648.00,231.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(656,228.17){\rule{1.700pt}{0.400pt}}
\multiput(656.00,229.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(664.00,226.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(664.00,227.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(671,223.17){\rule{1.700pt}{0.400pt}}
\multiput(671.00,224.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(679,221.17){\rule{1.700pt}{0.400pt}}
\multiput(679.00,222.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(687,219.17){\rule{1.500pt}{0.400pt}}
\multiput(687.00,220.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(694.00,217.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(694.00,218.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(702,214.17){\rule{1.700pt}{0.400pt}}
\multiput(702.00,215.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(710,212.17){\rule{1.500pt}{0.400pt}}
\multiput(710.00,213.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(717,210.17){\rule{1.700pt}{0.400pt}}
\multiput(717.00,211.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(725,208.17){\rule{1.700pt}{0.400pt}}
\multiput(725.00,209.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(733,206.17){\rule{1.500pt}{0.400pt}}
\multiput(733.00,207.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(740,204.17){\rule{1.700pt}{0.400pt}}
\multiput(740.00,205.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(748,202.17){\rule{1.700pt}{0.400pt}}
\multiput(748.00,203.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(756,200.17){\rule{1.500pt}{0.400pt}}
\multiput(756.00,201.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(763,198.17){\rule{1.700pt}{0.400pt}}
\multiput(763.00,199.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(771,196.17){\rule{1.500pt}{0.400pt}}
\multiput(771.00,197.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(778,194.17){\rule{1.700pt}{0.400pt}}
\multiput(778.00,195.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(786,192.17){\rule{1.700pt}{0.400pt}}
\multiput(786.00,193.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(794,190.17){\rule{1.500pt}{0.400pt}}
\multiput(794.00,191.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(801,188.17){\rule{1.700pt}{0.400pt}}
\multiput(801.00,189.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(809,186.17){\rule{1.700pt}{0.400pt}}
\multiput(809.00,187.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(817,184.17){\rule{1.500pt}{0.400pt}}
\multiput(817.00,185.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(824,182.67){\rule{1.927pt}{0.400pt}}
\multiput(824.00,183.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(832,181.17){\rule{1.700pt}{0.400pt}}
\multiput(832.00,182.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(840,179.17){\rule{1.500pt}{0.400pt}}
\multiput(840.00,180.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(847,177.17){\rule{1.700pt}{0.400pt}}
\multiput(847.00,178.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(855,175.67){\rule{1.927pt}{0.400pt}}
\multiput(855.00,176.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(863,174.17){\rule{1.500pt}{0.400pt}}
\multiput(863.00,175.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(870,172.17){\rule{1.700pt}{0.400pt}}
\multiput(870.00,173.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(878,170.67){\rule{1.927pt}{0.400pt}}
\multiput(878.00,171.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(886,169.17){\rule{1.500pt}{0.400pt}}
\multiput(886.00,170.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(893,167.67){\rule{1.927pt}{0.400pt}}
\multiput(893.00,168.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(901,166.17){\rule{1.700pt}{0.400pt}}
\multiput(901.00,167.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(909,164.17){\rule{1.500pt}{0.400pt}}
\multiput(909.00,165.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(916,162.67){\rule{1.927pt}{0.400pt}}
\multiput(916.00,163.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(924,161.17){\rule{1.500pt}{0.400pt}}
\multiput(924.00,162.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(931,159.67){\rule{1.927pt}{0.400pt}}
\multiput(931.00,160.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(939,158.67){\rule{1.927pt}{0.400pt}}
\multiput(939.00,159.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(947,157.17){\rule{1.500pt}{0.400pt}}
\multiput(947.00,158.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(954,155.67){\rule{1.927pt}{0.400pt}}
\multiput(954.00,156.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(962,154.17){\rule{1.700pt}{0.400pt}}
\multiput(962.00,155.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(970,152.67){\rule{1.686pt}{0.400pt}}
\multiput(970.00,153.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(358.0,308.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(855,496){\makebox(0,0)[r]{singlet}}
\multiput(877,496)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(943,496){\usebox{\plotpoint}}
\put(228,310){\usebox{\plotpoint}}
\put(228.00,310.00){\usebox{\plotpoint}}
\multiput(235,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(248.76,310.00){\usebox{\plotpoint}}
\multiput(251,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(269.51,310.00){\usebox{\plotpoint}}
\multiput(274,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(290.27,310.00){\usebox{\plotpoint}}
\multiput(297,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(311.02,310.00){\usebox{\plotpoint}}
\multiput(312,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,310)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(331.72,311.00){\usebox{\plotpoint}}
\multiput(335,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,311)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(352.41,312.00){\usebox{\plotpoint}}
\multiput(358,312)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(365,313)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(373.03,314.00){\usebox{\plotpoint}}
\multiput(381,314)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(393.54,316.39){\usebox{\plotpoint}}
\multiput(396,317)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(404,318)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(414.00,319.75){\usebox{\plotpoint}}
\multiput(419,321)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(427,323)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(434.27,324.07){\usebox{\plotpoint}}
\multiput(442,326)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(454.18,329.79){\usebox{\plotpoint}}
\multiput(457,331)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(465,333)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(474.02,335.76){\usebox{\plotpoint}}
\multiput(480,338)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(493.63,342.41){\usebox{\plotpoint}}
\multiput(495,343)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(503,346)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(513.27,348.97){\usebox{\plotpoint}}
\multiput(518,351)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(532.62,356.48){\usebox{\plotpoint}}
\multiput(534,357)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(541,360)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(551.55,364.96){\usebox{\plotpoint}}
\multiput(557,367)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(570.85,372.57){\usebox{\plotpoint}}
\multiput(572,373)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(580,377)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(589.66,381.33){\usebox{\plotpoint}}
\multiput(595,384)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(608.41,390.09){\usebox{\plotpoint}}
\multiput(610,391)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(618,395)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(627.12,399.06){\usebox{\plotpoint}}
\multiput(633,402)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(645.55,408.60){\usebox{\plotpoint}}
\multiput(648,410)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(656,413)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(664.38,417.22){\usebox{\plotpoint}}
\multiput(671,421)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(682.75,426.87){\usebox{\plotpoint}}
\multiput(687,429)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(701.10,436.55){\usebox{\plotpoint}}
\multiput(702,437)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(710,441)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(719.45,446.23){\usebox{\plotpoint}}
\multiput(725,449)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(737.87,455.78){\usebox{\plotpoint}}
\multiput(740,457)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(755.94,465.96){\usebox{\plotpoint}}
\multiput(756,466)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(763,470)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(774.19,475.82){\usebox{\plotpoint}}
\multiput(778,478)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(792.30,485.93){\usebox{\plotpoint}}
\multiput(794,487)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(801,491)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(810.47,495.92){\usebox{\plotpoint}}
\multiput(817,500)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(828.47,506.24){\usebox{\plotpoint}}
\multiput(832,508)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(846.40,516.66){\usebox{\plotpoint}}
\multiput(847,517)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(855,521)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(864.47,526.84){\usebox{\plotpoint}}
\multiput(870,530)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(882.61,536.88){\usebox{\plotpoint}}
\multiput(886,539)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(900.38,547.61){\usebox{\plotpoint}}
\multiput(901,548)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(909,552)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(918.21,558.11){\usebox{\plotpoint}}
\multiput(924,561)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(936.08,568.54){\usebox{\plotpoint}}
\multiput(939,570)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(954.00,579.00){\usebox{\plotpoint}}
\multiput(954,579)(17.601,11.000){0}{\usebox{\plotpoint}}
\multiput(962,584)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(971.93,589.38){\usebox{\plotpoint}}
\put(977,593){\usebox{\plotpoint}}
\end{picture}


==> fig_2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,158){\makebox(0,0)[r]{0.1}}
\put(965.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.2}}
\put(965.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,247){\makebox(0,0)[r]{0.3}}
\put(965.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,292){\makebox(0,0)[r]{0.4}}
\put(965.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{0.5}}
\put(965.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.6}}
\put(965.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,427){\makebox(0,0)[r]{0.7}}
\put(965.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,471){\makebox(0,0)[r]{0.8}}
\put(965.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,516){\makebox(0,0)[r]{0.9}}
\put(965.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,561){\makebox(0,0)[r]{1}}
\put(965.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,68){\makebox(0,0){5}}
\put(297.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){10}}
\put(373.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,68){\makebox(0,0){15}}
\put(450.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){20}}
\put(526.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,68){\makebox(0,0){25}}
\put(603.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){30}}
\put(679.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,68){\makebox(0,0){35}}
\put(756.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){40}}
\put(832.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909,68){\makebox(0,0){45}}
\put(909.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){50}}
\put(985.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(220.0,561.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,337){\makebox(0,0){$F(t)$}}
\put(602,23){\makebox(0,0){$t$}}
\put(602,606){\makebox(0,0){$\xi=1$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(855,496){\makebox(0,0)[r]{singlet}}
\put(877.0,496.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,558){\usebox{\plotpoint}}
\multiput(220.58,554.60)(0.494,-0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(219.17,556.30)(15.000,-25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(235.58,527.89)(0.494,-0.817){29}{\rule{0.119pt}{0.750pt}}
\multiput(234.17,529.44)(16.000,-24.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(251.58,501.93)(0.494,-0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(250.17,503.46)(15.000,-22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(266.58,478.04)(0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(265.17,479.52)(15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(281.58,455.41)(0.494,-0.657){29}{\rule{0.119pt}{0.625pt}}
\multiput(280.17,456.70)(16.000,-19.703){2}{\rule{0.400pt}{0.313pt}}
\multiput(297.58,434.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(296.17,435.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(312.58,414.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(311.17,415.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(327.58,396.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(326.17,397.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(342.00,379.92)(0.497,-0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(342.00,380.17)(14.962,-16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(358.58,362.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(357.17,363.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(373.00,347.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(373.00,348.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(388.00,333.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(388.00,334.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(404.00,319.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(404.00,320.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(419.00,306.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(419.00,307.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(434.00,294.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(434.00,295.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(450.00,283.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(450.00,284.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(465.00,272.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(465.00,273.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(480.00,262.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(480.00,263.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(495.00,253.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(495.00,254.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(511.00,244.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(511.00,245.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(526.00,236.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(526.00,237.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(541.00,229.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(541.00,230.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(557.00,221.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(557.00,222.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(572.00,215.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(572.00,216.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(587.00,208.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(587.00,209.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(603.00,202.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(603.00,203.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(618.00,197.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(618.00,198.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(633.00,191.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(633.00,192.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(648.00,186.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(648.00,187.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(664.00,182.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(664.00,183.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(679.00,177.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(679.00,178.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(694.00,173.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(694.00,174.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(710.00,170.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(710.00,171.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(725.00,166.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(725.00,167.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(740.00,163.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(740.00,164.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(756.00,159.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(756.00,160.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(771,156.17){\rule{3.100pt}{0.400pt}}
\multiput(771.00,157.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(786.00,154.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(786.00,155.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(801,151.17){\rule{3.300pt}{0.400pt}}
\multiput(801.00,152.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(817.00,149.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(817.00,150.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(832,146.17){\rule{3.100pt}{0.400pt}}
\multiput(832.00,147.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(847,144.17){\rule{3.300pt}{0.400pt}}
\multiput(847.00,145.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(863,142.17){\rule{3.100pt}{0.400pt}}
\multiput(863.00,143.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(878,140.17){\rule{3.100pt}{0.400pt}}
\multiput(878.00,141.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(893,138.67){\rule{3.854pt}{0.400pt}}
\multiput(893.00,139.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(909,137.17){\rule{3.100pt}{0.400pt}}
\multiput(909.00,138.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(924,135.67){\rule{3.614pt}{0.400pt}}
\multiput(924.00,136.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(939,134.17){\rule{3.100pt}{0.400pt}}
\multiput(939.00,135.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(954,132.67){\rule{3.854pt}{0.400pt}}
\multiput(954.00,133.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(855,451){\makebox(0,0)[r]{triplet}}
\multiput(877,451)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(943,451){\usebox{\plotpoint}}
\put(220,555){\usebox{\plotpoint}}
\multiput(220,555)(5.282,-20.072){3}{\usebox{\plotpoint}}
\multiput(235,498)(6.326,-19.768){3}{\usebox{\plotpoint}}
\multiput(251,448)(6.836,-19.597){2}{\usebox{\plotpoint}}
\multiput(266,405)(7.798,-19.235){2}{\usebox{\plotpoint}}
\multiput(281,368)(9.055,-18.676){2}{\usebox{\plotpoint}}
\put(304.12,321.24){\usebox{\plotpoint}}
\multiput(312,306)(10.679,-17.798){2}{\usebox{\plotpoint}}
\put(336.27,268.02){\usebox{\plotpoint}}
\put(349.02,251.66){\usebox{\plotpoint}}
\put(362.51,235.89){\usebox{\plotpoint}}
\put(376.58,220.66){\usebox{\plotpoint}}
\put(392.11,206.92){\usebox{\plotpoint}}
\put(408.75,194.52){\usebox{\plotpoint}}
\put(425.69,182.54){\usebox{\plotpoint}}
\put(443.64,172.18){\usebox{\plotpoint}}
\put(462.36,163.23){\usebox{\plotpoint}}
\multiput(465,162)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(481.57,155.37){\usebox{\plotpoint}}
\put(501.00,148.12){\usebox{\plotpoint}}
\put(520.93,142.35){\usebox{\plotpoint}}
\put(540.99,137.00){\usebox{\plotpoint}}
\multiput(541,137)(20.400,-3.825){0}{\usebox{\plotpoint}}
\put(561.42,133.41){\usebox{\plotpoint}}
\put(581.89,130.02){\usebox{\plotpoint}}
\put(602.42,127.07){\usebox{\plotpoint}}
\multiput(603,127)(20.573,-2.743){0}{\usebox{\plotpoint}}
\put(623.03,124.66){\usebox{\plotpoint}}
\put(643.67,122.58){\usebox{\plotpoint}}
\multiput(648,122)(20.715,-1.295){0}{\usebox{\plotpoint}}
\put(664.36,120.98){\usebox{\plotpoint}}
\put(685.07,119.60){\usebox{\plotpoint}}
\put(705.78,118.26){\usebox{\plotpoint}}
\multiput(710,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(726.52,117.90){\usebox{\plotpoint}}
\put(747.25,117.00){\usebox{\plotpoint}}
\put(767.98,116.20){\usebox{\plotpoint}}
\multiput(771,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(788.72,115.82){\usebox{\plotpoint}}
\put(809.45,115.00){\usebox{\plotpoint}}
\put(830.20,115.00){\usebox{\plotpoint}}
\multiput(832,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(850.95,114.75){\usebox{\plotpoint}}
\put(871.68,114.00){\usebox{\plotpoint}}
\put(892.44,114.00){\usebox{\plotpoint}}
\multiput(893,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(913.19,114.00){\usebox{\plotpoint}}
\put(933.95,114.00){\usebox{\plotpoint}}
\multiput(939,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(954.70,114.00){\usebox{\plotpoint}}
\put(970,114){\usebox{\plotpoint}}
\end{picture}


==> fig_3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,158){\makebox(0,0)[r]{0.05}}
\put(965.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.1}}
\put(965.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,247){\makebox(0,0)[r]{0.15}}
\put(965.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,292){\makebox(0,0)[r]{0.2}}
\put(965.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{0.25}}
\put(965.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.3}}
\put(965.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,427){\makebox(0,0)[r]{0.35}}
\put(965.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,471){\makebox(0,0)[r]{0.4}}
\put(965.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,516){\makebox(0,0)[r]{0.45}}
\put(965.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,561){\makebox(0,0)[r]{0.5}}
\put(965.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,68){\makebox(0,0){5}}
\put(297.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){10}}
\put(373.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,68){\makebox(0,0){15}}
\put(450.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){20}}
\put(526.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,68){\makebox(0,0){25}}
\put(603.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){30}}
\put(679.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,68){\makebox(0,0){35}}
\put(756.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){40}}
\put(832.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909,68){\makebox(0,0){45}}
\put(909.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){50}}
\put(985.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(220.0,561.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,337){\makebox(0,0){$\delta(t)$}}
\put(602,23){\makebox(0,0){$t$}}
\put(602,606){\makebox(0,0){$\xi=1$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(855,496){\makebox(0,0)[r]{singlet}}
\put(877.0,496.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,124){\usebox{\plotpoint}}
\multiput(220.58,124.00)(0.494,3.473){27}{\rule{0.119pt}{2.820pt}}
\multiput(219.17,124.00)(15.000,96.147){2}{\rule{0.400pt}{1.410pt}}
\multiput(235.58,226.00)(0.494,2.642){29}{\rule{0.119pt}{2.175pt}}
\multiput(234.17,226.00)(16.000,78.486){2}{\rule{0.400pt}{1.088pt}}
\multiput(251.58,309.00)(0.494,2.276){27}{\rule{0.119pt}{1.887pt}}
\multiput(250.17,309.00)(15.000,63.084){2}{\rule{0.400pt}{0.943pt}}
\multiput(266.58,376.00)(0.494,1.797){27}{\rule{0.119pt}{1.513pt}}
\multiput(265.17,376.00)(15.000,49.859){2}{\rule{0.400pt}{0.757pt}}
\multiput(281.58,429.00)(0.494,1.330){29}{\rule{0.119pt}{1.150pt}}
\multiput(280.17,429.00)(16.000,39.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(297.58,471.00)(0.494,1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(296.17,471.00)(15.000,30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(312.58,503.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(311.17,503.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(327.58,527.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(326.17,527.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(342.00,544.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(342.00,543.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(358.00,554.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(358.00,553.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\put(373,559.67){\rule{3.614pt}{0.400pt}}
\multiput(373.00,559.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(388,559.17){\rule{3.300pt}{0.400pt}}
\multiput(388.00,560.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(404.00,557.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(404.00,558.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(419.00,552.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(419.00,553.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(434.00,544.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(434.00,545.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(450.00,535.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(450.00,536.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(465.00,524.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(465.00,525.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(480.00,512.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(480.00,513.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(495.00,499.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(495.00,500.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(511.00,486.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(511.00,487.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(526.00,472.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(526.00,473.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(541.00,458.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(541.00,459.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(557.00,444.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(557.00,445.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(572.00,429.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(572.00,430.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(587.00,415.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(587.00,416.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(603.00,402.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(603.00,403.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(618.00,388.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(618.00,389.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(633.00,375.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(633.00,376.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(648.00,362.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(648.00,363.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(664.00,349.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(664.00,350.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(679.00,337.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(679.00,338.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(694.00,326.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(694.00,327.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(710.00,314.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(710.00,315.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(725.00,304.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(725.00,305.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(740.00,293.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(740.00,294.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(756.00,284.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(756.00,285.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(771.00,274.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(771.00,275.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(786.00,265.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(786.00,266.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(801.00,257.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(801.00,258.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(817.00,249.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(817.00,250.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(832.00,241.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(832.00,242.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(847.00,234.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(847.00,235.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(863.00,227.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(863.00,228.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(878.00,220.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(878.00,221.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(893.00,214.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(893.00,215.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(909.00,208.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(909.00,209.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(924.00,202.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(924.00,203.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(939.00,197.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(939.00,198.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(954.00,192.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(954.00,193.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\put(855,451){\makebox(0,0)[r]{triplet}}
\multiput(877,451)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(943,451){\usebox{\plotpoint}}
\put(220,137){\usebox{\plotpoint}}
\multiput(220,137)(1.608,20.693){10}{\usebox{\plotpoint}}
\multiput(235,330)(2.743,20.573){6}{\usebox{\plotpoint}}
\multiput(251,450)(4.409,20.282){3}{\usebox{\plotpoint}}
\multiput(266,519)(8.378,18.990){2}{\usebox{\plotpoint}}
\put(293.03,559.01){\usebox{\plotpoint}}
\put(311.40,553.32){\usebox{\plotpoint}}
\put(324.04,536.94){\usebox{\plotpoint}}
\put(335.14,519.43){\usebox{\plotpoint}}
\multiput(342,508)(10.027,-18.173){2}{\usebox{\plotpoint}}
\put(364.89,464.76){\usebox{\plotpoint}}
\multiput(373,448)(9.040,-18.683){2}{\usebox{\plotpoint}}
\multiput(388,417)(10.027,-18.173){2}{\usebox{\plotpoint}}
\put(412.08,372.37){\usebox{\plotpoint}}
\multiput(419,359)(10.372,-17.978){2}{\usebox{\plotpoint}}
\put(443.54,318.69){\usebox{\plotpoint}}
\put(455.13,301.47){\usebox{\plotpoint}}
\multiput(465,287)(12.453,-16.604){2}{\usebox{\plotpoint}}
\put(492.64,251.83){\usebox{\plotpoint}}
\put(507.07,236.93){\usebox{\plotpoint}}
\put(521.75,222.25){\usebox{\plotpoint}}
\put(537.51,208.79){\usebox{\plotpoint}}
\put(554.03,196.23){\usebox{\plotpoint}}
\put(571.18,184.55){\usebox{\plotpoint}}
\multiput(572,184)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(589.09,174.09){\usebox{\plotpoint}}
\put(608.05,165.64){\usebox{\plotpoint}}
\put(627.07,157.37){\usebox{\plotpoint}}
\put(646.64,150.45){\usebox{\plotpoint}}
\multiput(648,150)(19.811,-6.191){0}{\usebox{\plotpoint}}
\put(666.47,144.34){\usebox{\plotpoint}}
\put(686.52,138.99){\usebox{\plotpoint}}
\put(706.79,134.60){\usebox{\plotpoint}}
\multiput(710,134)(20.573,-2.743){0}{\usebox{\plotpoint}}
\put(727.31,131.54){\usebox{\plotpoint}}
\put(747.76,128.03){\usebox{\plotpoint}}
\put(768.34,125.35){\usebox{\plotpoint}}
\multiput(771,125)(20.710,-1.381){0}{\usebox{\plotpoint}}
\put(789.01,123.60){\usebox{\plotpoint}}
\put(809.65,121.46){\usebox{\plotpoint}}
\put(830.36,120.11){\usebox{\plotpoint}}
\multiput(832,120)(20.710,-1.381){0}{\usebox{\plotpoint}}
\put(851.07,118.75){\usebox{\plotpoint}}
\put(871.80,118.00){\usebox{\plotpoint}}
\put(892.52,117.03){\usebox{\plotpoint}}
\multiput(893,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(913.27,116.72){\usebox{\plotpoint}}
\put(934.00,116.00){\usebox{\plotpoint}}
\multiput(939,116)(20.710,-1.381){0}{\usebox{\plotpoint}}
\put(954.72,115.00){\usebox{\plotpoint}}
\put(970,115){\usebox{\plotpoint}}
\end{picture}


==> fig_4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,162){\makebox(0,0)[r]{0.1}}
\put(965.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,212){\makebox(0,0)[r]{0.2}}
\put(965.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,261){\makebox(0,0)[r]{0.3}}
\put(965.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,310){\makebox(0,0)[r]{0.4}}
\put(965.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,360){\makebox(0,0)[r]{0.5}}
\put(965.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,409){\makebox(0,0)[r]{0.6}}
\put(965.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,458){\makebox(0,0)[r]{0.7}}
\put(965.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,507){\makebox(0,0)[r]{0.8}}
\put(965.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,557){\makebox(0,0)[r]{0.9}}
\put(965.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,606){\makebox(0,0)[r]{1}}
\put(965.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,68){\makebox(0,0){1}}
\put(297.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){2}}
\put(373.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,68){\makebox(0,0){3}}
\put(450.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){4}}
\put(526.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,68){\makebox(0,0){5}}
\put(603.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){6}}
\put(679.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,68){\makebox(0,0){7}}
\put(756.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){8}}
\put(832.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909,68){\makebox(0,0){9}}
\put(909.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){10}}
\put(985.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,359){\makebox(0,0){$\Delta F(t)$}}
\put(602,23){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(855,541){\makebox(0,0)[r]{$\xi=100$}}
\put(877.0,541.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,119){\usebox{\plotpoint}}
\multiput(220.59,119.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(219.17,119.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(228.59,147.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(227.17,147.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(235.59,173.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(234.17,173.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(243.59,198.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(242.17,198.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(251.59,222.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(250.17,222.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(258.59,244.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(257.17,244.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(266.59,265.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(265.17,265.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(274.59,285.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(273.17,285.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(281.59,303.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(280.17,303.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(289.59,320.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(288.17,320.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(297.59,337.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(296.17,337.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(304.59,352.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(303.17,352.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(312.59,367.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(311.17,367.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(319.59,381.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(318.17,381.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(327.59,393.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(326.17,393.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(335.59,406.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(334.17,406.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(342.59,417.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(341.17,417.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(350.59,428.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(349.17,428.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(358.59,438.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(357.17,438.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(365.59,447.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(364.17,447.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(373.59,456.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(372.17,456.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(381.59,465.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(380.17,465.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(388.00,473.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(388.00,472.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(396.00,480.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(396.00,479.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(404.00,487.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(404.00,486.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(411.00,494.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(411.00,493.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(419.00,500.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(419.00,499.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(427.00,506.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(427.00,505.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(434.00,512.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(434.00,511.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(442.00,517.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(442.00,516.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(450.00,522.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(450.00,521.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(457.00,526.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(457.00,525.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(465.00,531.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(465.00,530.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(472.00,535.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(472.00,534.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(480.00,539.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(480.00,538.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(488.00,542.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(488.00,541.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(495.00,546.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(495.00,545.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(503.00,549.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(503.00,548.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(511.00,552.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(511.00,551.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(518,555.17){\rule{1.700pt}{0.400pt}}
\multiput(518.00,554.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(526.00,557.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(526.00,556.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(534,560.17){\rule{1.500pt}{0.400pt}}
\multiput(534.00,559.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541,562.17){\rule{1.700pt}{0.400pt}}
\multiput(541.00,561.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(549,564.17){\rule{1.700pt}{0.400pt}}
\multiput(549.00,563.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(557,566.17){\rule{1.500pt}{0.400pt}}
\multiput(557.00,565.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(564,568.17){\rule{1.700pt}{0.400pt}}
\multiput(564.00,567.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(572,570.17){\rule{1.700pt}{0.400pt}}
\multiput(572.00,569.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(580,572.17){\rule{1.500pt}{0.400pt}}
\multiput(580.00,571.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(587,573.67){\rule{1.927pt}{0.400pt}}
\multiput(587.00,573.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(595,574.67){\rule{1.927pt}{0.400pt}}
\multiput(595.00,574.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(603,576.17){\rule{1.500pt}{0.400pt}}
\multiput(603.00,575.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(610,577.67){\rule{1.927pt}{0.400pt}}
\multiput(610.00,577.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(618,578.67){\rule{1.686pt}{0.400pt}}
\multiput(618.00,578.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(625,579.67){\rule{1.927pt}{0.400pt}}
\multiput(625.00,579.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(633,580.67){\rule{1.927pt}{0.400pt}}
\multiput(633.00,580.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(641,581.67){\rule{1.686pt}{0.400pt}}
\multiput(641.00,581.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(648,582.67){\rule{1.927pt}{0.400pt}}
\multiput(648.00,582.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(656,583.67){\rule{1.927pt}{0.400pt}}
\multiput(656.00,583.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(664,584.67){\rule{1.686pt}{0.400pt}}
\multiput(664.00,584.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(671,585.67){\rule{1.927pt}{0.400pt}}
\multiput(671.00,585.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(687,586.67){\rule{1.686pt}{0.400pt}}
\multiput(687.00,586.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(694,587.67){\rule{1.927pt}{0.400pt}}
\multiput(694.00,587.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(679.0,587.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(710,588.67){\rule{1.686pt}{0.400pt}}
\multiput(710.00,588.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(702.0,589.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(725,589.67){\rule{1.927pt}{0.400pt}}
\multiput(725.00,589.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(717.0,590.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(748,590.67){\rule{1.927pt}{0.400pt}}
\multiput(748.00,590.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(733.0,591.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(771,591.67){\rule{1.686pt}{0.400pt}}
\multiput(771.00,591.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(756.0,592.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(801,592.67){\rule{1.927pt}{0.400pt}}
\multiput(801.00,592.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(778.0,593.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(855,593.67){\rule{1.927pt}{0.400pt}}
\multiput(855.00,593.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(809.0,594.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(863.0,595.0){\rule[-0.200pt]{27.463pt}{0.400pt}}
\put(855,496){\makebox(0,0)[r]{$\xi=10$}}
\multiput(877,496)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(943,496){\usebox{\plotpoint}}
\put(220,118){\usebox{\plotpoint}}
\multiput(220,118)(6.326,19.768){2}{\usebox{\plotpoint}}
\put(232.44,157.60){\usebox{\plotpoint}}
\put(238.93,177.31){\usebox{\plotpoint}}
\put(245.98,196.83){\usebox{\plotpoint}}
\put(253.30,216.25){\usebox{\plotpoint}}
\put(260.78,235.61){\usebox{\plotpoint}}
\put(268.97,254.68){\usebox{\plotpoint}}
\put(277.35,273.67){\usebox{\plotpoint}}
\put(286.21,292.43){\usebox{\plotpoint}}
\put(295.84,310.82){\usebox{\plotpoint}}
\multiput(297,313)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(305.38,329.24){\usebox{\plotpoint}}
\put(315.85,347.15){\usebox{\plotpoint}}
\put(326.83,364.74){\usebox{\plotpoint}}
\multiput(327,365)(12.208,16.786){0}{\usebox{\plotpoint}}
\put(338.92,381.61){\usebox{\plotpoint}}
\multiput(342,386)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(351.62,398.02){\usebox{\plotpoint}}
\put(364.94,413.93){\usebox{\plotpoint}}
\multiput(365,414)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(379.49,428.68){\usebox{\plotpoint}}
\multiput(381,430)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(394.11,443.34){\usebox{\plotpoint}}
\multiput(396,445)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(410.26,456.36){\usebox{\plotpoint}}
\multiput(411,457)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(419,463)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(427.28,468.20){\usebox{\plotpoint}}
\multiput(434,473)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(444.60,479.62){\usebox{\plotpoint}}
\multiput(450,483)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(462.65,489.83){\usebox{\plotpoint}}
\multiput(465,491)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(472,494)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(481.47,498.55){\usebox{\plotpoint}}
\multiput(488,501)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(500.77,506.17){\usebox{\plotpoint}}
\multiput(503,507)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(511,509)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(520.44,512.61){\usebox{\plotpoint}}
\multiput(526,514)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(540.52,517.86){\usebox{\plotpoint}}
\multiput(541,518)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(549,520)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(560.79,522.08){\usebox{\plotpoint}}
\multiput(564,523)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(572,524)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(581.10,526.16){\usebox{\plotpoint}}
\multiput(587,527)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(601.68,528.84){\usebox{\plotpoint}}
\multiput(603,529)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(610,530)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(622.31,530.62){\usebox{\plotpoint}}
\multiput(625,531)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(633,532)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(642.96,532.28){\usebox{\plotpoint}}
\multiput(648,533)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(663.66,533.00){\usebox{\plotpoint}}
\multiput(664,533)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(671,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(684.35,534.00){\usebox{\plotpoint}}
\multiput(687,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(705.10,534.00){\usebox{\plotpoint}}
\multiput(710,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(725.86,534.00){\usebox{\plotpoint}}
\multiput(733,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(746.62,534.00){\usebox{\plotpoint}}
\multiput(748,534)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(756,533)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(767.31,533.00){\usebox{\plotpoint}}
\multiput(771,533)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,533)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(788.00,532.00){\usebox{\plotpoint}}
\multiput(794,532)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(808.70,531.04){\usebox{\plotpoint}}
\multiput(809,531)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,531)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(829.38,530.00){\usebox{\plotpoint}}
\multiput(832,530)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(840,529)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(850.05,528.62){\usebox{\plotpoint}}
\multiput(855,528)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,528)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(870.69,527.00){\usebox{\plotpoint}}
\multiput(878,527)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(891.39,526.00){\usebox{\plotpoint}}
\multiput(893,526)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(901,525)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(912.05,524.56){\usebox{\plotpoint}}
\multiput(916,524)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(924,523)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(932.69,522.79){\usebox{\plotpoint}}
\multiput(939,522)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(953.33,521.00){\usebox{\plotpoint}}
\multiput(954,521)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(962,520)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(973.99,519.43){\usebox{\plotpoint}}
\put(977,519){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(855,451){\makebox(0,0)[r]{$\xi=1$}}
\put(877.0,451.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,115){\usebox{\plotpoint}}
\multiput(220.00,116.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(220.00,113.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(229.40,123.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(226.34,123.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(235.00,132.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(235.00,129.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(243.00,139.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(243.00,136.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(251.00,146.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(251.00,143.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(258.00,153.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(258.00,150.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(266.00,159.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(266.00,156.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(274.00,166.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(274.00,163.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(281.00,172.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(281.00,169.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(289.00,177.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(289.00,174.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(297.00,183.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(297.00,180.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(304.00,188.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(304.00,185.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(312,192.34){\rule{1.600pt}{0.800pt}}
\multiput(312.00,190.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(319.00,197.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(319.00,194.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(327,201.34){\rule{1.800pt}{0.800pt}}
\multiput(327.00,199.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(335,205.34){\rule{1.600pt}{0.800pt}}
\multiput(335.00,203.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(342,209.34){\rule{1.800pt}{0.800pt}}
\multiput(342.00,207.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(350,213.34){\rule{1.800pt}{0.800pt}}
\multiput(350.00,211.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(358,216.84){\rule{1.686pt}{0.800pt}}
\multiput(358.00,215.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(365,219.84){\rule{1.927pt}{0.800pt}}
\multiput(365.00,218.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(373,223.34){\rule{1.800pt}{0.800pt}}
\multiput(373.00,221.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(381,226.34){\rule{1.686pt}{0.800pt}}
\multiput(381.00,225.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(388,228.84){\rule{1.927pt}{0.800pt}}
\multiput(388.00,227.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(396,231.84){\rule{1.927pt}{0.800pt}}
\multiput(396.00,230.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(404,234.34){\rule{1.686pt}{0.800pt}}
\multiput(404.00,233.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(411,236.84){\rule{1.927pt}{0.800pt}}
\multiput(411.00,235.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(419,239.34){\rule{1.927pt}{0.800pt}}
\multiput(419.00,238.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(427,241.34){\rule{1.686pt}{0.800pt}}
\multiput(427.00,240.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(434,243.34){\rule{1.927pt}{0.800pt}}
\multiput(434.00,242.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(442,244.84){\rule{1.927pt}{0.800pt}}
\multiput(442.00,244.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(450,246.34){\rule{1.686pt}{0.800pt}}
\multiput(450.00,245.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(457,248.34){\rule{1.927pt}{0.800pt}}
\multiput(457.00,247.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(465,249.84){\rule{1.686pt}{0.800pt}}
\multiput(465.00,249.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(472,250.84){\rule{1.927pt}{0.800pt}}
\multiput(472.00,250.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(480,252.34){\rule{1.927pt}{0.800pt}}
\multiput(480.00,251.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(488,253.84){\rule{1.686pt}{0.800pt}}
\multiput(488.00,253.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(495,254.84){\rule{1.927pt}{0.800pt}}
\multiput(495.00,254.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(503,255.84){\rule{1.927pt}{0.800pt}}
\multiput(503.00,255.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(518,256.84){\rule{1.927pt}{0.800pt}}
\multiput(518.00,256.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(526,257.84){\rule{1.927pt}{0.800pt}}
\multiput(526.00,257.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(511.0,258.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(541,258.84){\rule{1.927pt}{0.800pt}}
\multiput(541.00,258.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(534.0,260.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(557,259.84){\rule{1.686pt}{0.800pt}}
\multiput(557.00,259.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(549.0,261.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(641,259.84){\rule{1.686pt}{0.800pt}}
\multiput(641.00,260.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(564.0,262.0){\rule[-0.400pt]{18.549pt}{0.800pt}}
\put(664,258.84){\rule{1.686pt}{0.800pt}}
\multiput(664.00,259.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(648.0,261.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(679,257.84){\rule{1.927pt}{0.800pt}}
\multiput(679.00,258.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(671.0,260.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(694,256.84){\rule{1.927pt}{0.800pt}}
\multiput(694.00,257.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(687.0,259.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(710,255.84){\rule{1.686pt}{0.800pt}}
\multiput(710.00,256.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(702.0,258.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(725,254.84){\rule{1.927pt}{0.800pt}}
\multiput(725.00,255.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(733,253.84){\rule{1.686pt}{0.800pt}}
\multiput(733.00,254.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(717.0,257.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(748,252.84){\rule{1.927pt}{0.800pt}}
\multiput(748.00,253.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(756,251.84){\rule{1.686pt}{0.800pt}}
\multiput(756.00,252.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(763,250.84){\rule{1.927pt}{0.800pt}}
\multiput(763.00,251.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(740.0,255.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(778,249.84){\rule{1.927pt}{0.800pt}}
\multiput(778.00,250.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(786,248.84){\rule{1.927pt}{0.800pt}}
\multiput(786.00,249.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(794,247.84){\rule{1.686pt}{0.800pt}}
\multiput(794.00,248.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(801,246.84){\rule{1.927pt}{0.800pt}}
\multiput(801.00,247.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(809,245.84){\rule{1.927pt}{0.800pt}}
\multiput(809.00,246.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(817,244.84){\rule{1.686pt}{0.800pt}}
\multiput(817.00,245.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(771.0,252.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(832,243.84){\rule{1.927pt}{0.800pt}}
\multiput(832.00,244.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(840,242.84){\rule{1.686pt}{0.800pt}}
\multiput(840.00,243.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(847,241.84){\rule{1.927pt}{0.800pt}}
\multiput(847.00,242.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(855,240.84){\rule{1.927pt}{0.800pt}}
\multiput(855.00,241.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(863,239.84){\rule{1.686pt}{0.800pt}}
\multiput(863.00,240.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(870,238.84){\rule{1.927pt}{0.800pt}}
\multiput(870.00,239.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(878,237.84){\rule{1.927pt}{0.800pt}}
\multiput(878.00,238.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(886,236.84){\rule{1.686pt}{0.800pt}}
\multiput(886.00,237.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(893,235.84){\rule{1.927pt}{0.800pt}}
\multiput(893.00,236.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(901,234.84){\rule{1.927pt}{0.800pt}}
\multiput(901.00,235.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(909,233.84){\rule{1.686pt}{0.800pt}}
\multiput(909.00,234.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(916,232.84){\rule{1.927pt}{0.800pt}}
\multiput(916.00,233.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(924,231.84){\rule{1.686pt}{0.800pt}}
\multiput(924.00,232.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(931,230.84){\rule{1.927pt}{0.800pt}}
\multiput(931.00,231.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(939,229.84){\rule{1.927pt}{0.800pt}}
\multiput(939.00,230.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(947,228.84){\rule{1.686pt}{0.800pt}}
\multiput(947.00,229.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(954,227.84){\rule{1.927pt}{0.800pt}}
\multiput(954.00,228.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(962,226.84){\rule{1.927pt}{0.800pt}}
\multiput(962.00,227.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(970,225.84){\rule{1.686pt}{0.800pt}}
\multiput(970.00,226.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(824.0,246.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\end{picture}


==> fig_5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,223.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.2}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,168){\makebox(0,0)[r]{-0.1}}
\put(965.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,223){\makebox(0,0)[r]{0}}
\put(965.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,277){\makebox(0,0)[r]{0.1}}
\put(965.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,332){\makebox(0,0)[r]{0.2}}
\put(965.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,387){\makebox(0,0)[r]{0.3}}
\put(965.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,442){\makebox(0,0)[r]{0.4}}
\put(965.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,496){\makebox(0,0)[r]{0.5}}
\put(965.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,551){\makebox(0,0)[r]{0.6}}
\put(965.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,606){\makebox(0,0)[r]{0.7}}
\put(965.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,68){\makebox(0,0){1}}
\put(297.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){2}}
\put(373.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,68){\makebox(0,0){3}}
\put(450.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){4}}
\put(526.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,68){\makebox(0,0){5}}
\put(603.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){6}}
\put(679.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,68){\makebox(0,0){7}}
\put(756.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){8}}
\put(832.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909,68){\makebox(0,0){9}}
\put(909.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){10}}
\put(985.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,359){\makebox(0,0){$\Delta \delta(t)$}}
\put(602,23){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(855,541){\makebox(0,0)[r]{$\xi=100$}}
\put(877.0,541.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,235){\usebox{\plotpoint}}
\multiput(220.59,235.00)(0.488,3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(219.17,235.00)(8.000,51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(228.59,293.00)(0.485,3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(227.17,293.00)(7.000,42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(235.59,341.00)(0.488,2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(234.17,341.00)(8.000,35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(243.59,381.00)(0.488,2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(242.17,381.00)(8.000,30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(251.59,415.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(250.17,415.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(258.59,443.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(257.17,443.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(266.59,466.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(265.17,466.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(274.59,486.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(273.17,486.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(281.59,502.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(280.17,502.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(289.59,516.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(288.17,516.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(297.59,528.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(296.17,528.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(304.00,537.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(304.00,536.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.00,545.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(312.00,544.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(319.00,552.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(319.00,551.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(327.00,557.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(327.00,556.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(335.00,562.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(335.00,561.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(342.00,565.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(342.00,564.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(350,568.17){\rule{1.700pt}{0.400pt}}
\multiput(350.00,567.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(358,570.17){\rule{1.500pt}{0.400pt}}
\multiput(358.00,569.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(365,571.67){\rule{1.927pt}{0.400pt}}
\multiput(365.00,571.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(388,571.67){\rule{1.927pt}{0.400pt}}
\multiput(388.00,572.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(396,570.67){\rule{1.927pt}{0.400pt}}
\multiput(396.00,571.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(404,569.67){\rule{1.686pt}{0.400pt}}
\multiput(404.00,570.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(411,568.17){\rule{1.700pt}{0.400pt}}
\multiput(411.00,569.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(419,566.17){\rule{1.700pt}{0.400pt}}
\multiput(419.00,567.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(427,564.17){\rule{1.500pt}{0.400pt}}
\multiput(427.00,565.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(434.00,562.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(434.00,563.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(442.00,559.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(442.00,560.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(450.00,556.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(450.00,557.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(457.00,553.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(457.00,554.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(465.00,550.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(465.00,551.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(472.00,546.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(472.00,547.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(480.00,542.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(480.00,543.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(488.00,538.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(488.00,539.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(495.00,533.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(495.00,534.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(503.00,529.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(503.00,530.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(511.00,524.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(511.00,525.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(518.00,519.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(518.00,520.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(526.00,514.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(526.00,515.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(534.00,509.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(534.00,510.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(541.00,503.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(541.00,504.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(549.00,498.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(549.00,499.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(557.00,493.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(557.00,494.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(564.00,487.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(564.00,488.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(572.00,481.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(572.00,482.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(580.00,476.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(580.00,477.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(587.00,470.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(587.00,471.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(595.00,464.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(595.00,465.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(603.00,459.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(603.00,460.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(610.00,453.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(610.00,454.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(618.00,447.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(618.00,448.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(625.00,441.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(625.00,442.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(633.00,436.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(633.00,437.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(641.00,430.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(641.00,431.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(648.00,424.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(648.00,425.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(656.00,419.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(656.00,420.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(664.00,413.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(664.00,414.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(671.00,408.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(671.00,409.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(679.00,402.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(679.00,403.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(687.00,397.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(687.00,398.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(694.00,392.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(694.00,393.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(702.00,386.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(702.00,387.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(710.00,381.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(710.00,382.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(717.00,376.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(717.00,377.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(725.00,371.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(725.00,372.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(733.00,366.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(733.00,367.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(740.00,362.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(740.00,363.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(748.00,357.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(748.00,358.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(756.00,352.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(756.00,353.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(763.00,348.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(763.00,349.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(771.00,343.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(771.00,344.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(778.00,339.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(778.00,340.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(786.00,335.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(786.00,336.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(794.00,330.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(794.00,331.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(801.00,326.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(801.00,327.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(809.00,322.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(809.00,323.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(817.00,318.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(817.00,319.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(824.00,315.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(824.00,316.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(832.00,311.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(832.00,312.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(840.00,307.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(840.00,308.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(847.00,304.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(847.00,305.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(855.00,300.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(855.00,301.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(863.00,297.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(863.00,298.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(870.00,294.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(870.00,295.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(878.00,290.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(878.00,291.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(886.00,287.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(886.00,288.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(893.00,284.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(893.00,285.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(901.00,281.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(901.00,282.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(909,278.17){\rule{1.500pt}{0.400pt}}
\multiput(909.00,279.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(916.00,276.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(916.00,277.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(924.00,273.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(924.00,274.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(931,270.17){\rule{1.700pt}{0.400pt}}
\multiput(931.00,271.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(939.00,268.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(939.00,269.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(947,265.17){\rule{1.500pt}{0.400pt}}
\multiput(947.00,266.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(954,263.17){\rule{1.700pt}{0.400pt}}
\multiput(954.00,264.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(962.00,261.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(962.00,262.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(970,258.17){\rule{1.500pt}{0.400pt}}
\multiput(970.00,259.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(373.0,573.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(855,496){\makebox(0,0)[r]{$\xi=10$}}
\multiput(877,496)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(943,496){\usebox{\plotpoint}}
\put(220,234){\usebox{\plotpoint}}
\multiput(220,234)(3.216,20.505){3}{\usebox{\plotpoint}}
\multiput(228,285)(3.335,20.486){2}{\usebox{\plotpoint}}
\multiput(235,328)(4.503,20.261){2}{\usebox{\plotpoint}}
\put(246.30,376.80){\usebox{\plotpoint}}
\multiput(251,395)(5.396,20.042){2}{\usebox{\plotpoint}}
\put(263.65,436.55){\usebox{\plotpoint}}
\put(271.64,455.69){\usebox{\plotpoint}}
\put(280.32,474.55){\usebox{\plotpoint}}
\multiput(281,476)(10.878,17.677){0}{\usebox{\plotpoint}}
\put(291.29,492.14){\usebox{\plotpoint}}
\multiput(297,500)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(304.29,508.29){\usebox{\plotpoint}}
\multiput(312,516)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(319.57,522.28){\usebox{\plotpoint}}
\multiput(327,526)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(338.22,531.38){\usebox{\plotpoint}}
\multiput(342,533)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(350,535)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(358.33,536.05){\usebox{\plotpoint}}
\multiput(365,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(379.02,537.00){\usebox{\plotpoint}}
\multiput(381,537)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(388,536)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(399.53,534.12){\usebox{\plotpoint}}
\multiput(404,533)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(411,531)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(419.60,528.85){\usebox{\plotpoint}}
\multiput(427,527)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(439.16,522.06){\usebox{\plotpoint}}
\multiput(442,521)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(450,517)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(457.67,512.75){\usebox{\plotpoint}}
\multiput(465,510)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(475.87,503.06){\usebox{\plotpoint}}
\multiput(480,501)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(493.86,492.82){\usebox{\plotpoint}}
\multiput(495,492)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(503,487)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(511.37,481.69){\usebox{\plotpoint}}
\multiput(518,476)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(528.19,469.63){\usebox{\plotpoint}}
\multiput(534,466)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(544.75,457.19){\usebox{\plotpoint}}
\multiput(549,454)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(561.13,444.46){\usebox{\plotpoint}}
\multiput(564,442)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(577.58,431.81){\usebox{\plotpoint}}
\multiput(580,430)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(593.41,418.39){\usebox{\plotpoint}}
\multiput(595,417)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(609.56,405.38){\usebox{\plotpoint}}
\multiput(610,405)(15.620,-13.668){0}{\usebox{\plotpoint}}
\multiput(618,398)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(625.24,391.79){\usebox{\plotpoint}}
\multiput(633,385)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(641.32,378.68){\usebox{\plotpoint}}
\multiput(648,372)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(657.04,365.22){\usebox{\plotpoint}}
\multiput(664,360)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(672.73,351.70){\usebox{\plotpoint}}
\multiput(679,347)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(688.74,338.51){\usebox{\plotpoint}}
\multiput(694,334)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(705.06,325.71){\usebox{\plotpoint}}
\multiput(710,322)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(720.74,312.19){\usebox{\plotpoint}}
\multiput(725,309)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(737.13,299.46){\usebox{\plotpoint}}
\multiput(740,297)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(753.58,286.82){\usebox{\plotpoint}}
\multiput(756,285)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(770.21,274.49){\usebox{\plotpoint}}
\multiput(771,274)(15.759,-13.508){0}{\usebox{\plotpoint}}
\multiput(778,268)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(786.52,261.68){\usebox{\plotpoint}}
\multiput(794,257)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(803.30,249.56){\usebox{\plotpoint}}
\multiput(809,246)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(820.49,238.01){\usebox{\plotpoint}}
\multiput(824,235)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(837.68,226.45){\usebox{\plotpoint}}
\multiput(840,225)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(854.99,215.01){\usebox{\plotpoint}}
\multiput(855,215)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(863,210)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(872.42,203.79){\usebox{\plotpoint}}
\multiput(878,201)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(890.41,193.48){\usebox{\plotpoint}}
\multiput(893,192)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(908.46,183.27){\usebox{\plotpoint}}
\multiput(909,183)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(916,179)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(926.31,172.68){\usebox{\plotpoint}}
\multiput(931,170)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(944.73,163.14){\usebox{\plotpoint}}
\multiput(947,162)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(954,158)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(963.13,153.58){\usebox{\plotpoint}}
\multiput(970,151)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(977,147){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(855,451){\makebox(0,0)[r]{$\xi=1$}}
\put(877.0,451.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,226){\usebox{\plotpoint}}
\multiput(221.40,226.00)(0.520,1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(218.34,226.00)(8.000,13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(229.40,243.00)(0.526,1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(226.34,243.00)(7.000,11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(236.40,258.00)(0.520,0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(233.34,258.00)(8.000,10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(244.40,272.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(241.34,272.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(252.40,283.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(249.34,283.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(259.40,293.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(256.34,293.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(266.00,303.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(266.00,300.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(274.00,311.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(274.00,308.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(281.00,317.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(281.00,314.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(289.00,322.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(289.00,319.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(297,325.84){\rule{1.686pt}{0.800pt}}
\multiput(297.00,324.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(304,328.84){\rule{1.927pt}{0.800pt}}
\multiput(304.00,327.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(312,331.34){\rule{1.686pt}{0.800pt}}
\multiput(312.00,330.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(319,333.34){\rule{1.927pt}{0.800pt}}
\multiput(319.00,332.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(327,334.84){\rule{1.927pt}{0.800pt}}
\multiput(327.00,334.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(335,335.84){\rule{1.686pt}{0.800pt}}
\multiput(335.00,335.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(350,335.84){\rule{1.927pt}{0.800pt}}
\multiput(350.00,336.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(342.0,338.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(365,334.84){\rule{1.927pt}{0.800pt}}
\multiput(365.00,335.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(373,333.84){\rule{1.927pt}{0.800pt}}
\multiput(373.00,334.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(381,332.34){\rule{1.686pt}{0.800pt}}
\multiput(381.00,333.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(388,330.34){\rule{1.927pt}{0.800pt}}
\multiput(388.00,331.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(396,328.84){\rule{1.927pt}{0.800pt}}
\multiput(396.00,329.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(404,326.84){\rule{1.686pt}{0.800pt}}
\multiput(404.00,328.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(411,324.34){\rule{1.927pt}{0.800pt}}
\multiput(411.00,325.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(419,322.34){\rule{1.927pt}{0.800pt}}
\multiput(419.00,323.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(427,319.84){\rule{1.686pt}{0.800pt}}
\multiput(427.00,321.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(434,317.34){\rule{1.927pt}{0.800pt}}
\multiput(434.00,318.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(442,314.84){\rule{1.927pt}{0.800pt}}
\multiput(442.00,316.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(450,312.34){\rule{1.686pt}{0.800pt}}
\multiput(450.00,313.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(457,309.84){\rule{1.927pt}{0.800pt}}
\multiput(457.00,311.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(465,306.84){\rule{1.686pt}{0.800pt}}
\multiput(465.00,308.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(472,303.84){\rule{1.927pt}{0.800pt}}
\multiput(472.00,305.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(480,300.84){\rule{1.927pt}{0.800pt}}
\multiput(480.00,302.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(488,297.84){\rule{1.686pt}{0.800pt}}
\multiput(488.00,299.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(495,294.84){\rule{1.927pt}{0.800pt}}
\multiput(495.00,296.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(503,291.84){\rule{1.927pt}{0.800pt}}
\multiput(503.00,293.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(511,288.84){\rule{1.686pt}{0.800pt}}
\multiput(511.00,290.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(518,285.84){\rule{1.927pt}{0.800pt}}
\multiput(518.00,287.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(526,282.84){\rule{1.927pt}{0.800pt}}
\multiput(526.00,284.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(534,279.84){\rule{1.686pt}{0.800pt}}
\multiput(534.00,281.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(541,276.84){\rule{1.927pt}{0.800pt}}
\multiput(541.00,278.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(549,273.84){\rule{1.927pt}{0.800pt}}
\multiput(549.00,275.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(557,270.84){\rule{1.686pt}{0.800pt}}
\multiput(557.00,272.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(564,267.84){\rule{1.927pt}{0.800pt}}
\multiput(564.00,269.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(572,264.84){\rule{1.927pt}{0.800pt}}
\multiput(572.00,266.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(580,261.84){\rule{1.686pt}{0.800pt}}
\multiput(580.00,263.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(587,258.84){\rule{1.927pt}{0.800pt}}
\multiput(587.00,260.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(595,255.84){\rule{1.927pt}{0.800pt}}
\multiput(595.00,257.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(603,252.84){\rule{1.686pt}{0.800pt}}
\multiput(603.00,254.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(610,249.84){\rule{1.927pt}{0.800pt}}
\multiput(610.00,251.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(618,246.84){\rule{1.686pt}{0.800pt}}
\multiput(618.00,248.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(625,243.84){\rule{1.927pt}{0.800pt}}
\multiput(625.00,245.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(633,240.84){\rule{1.927pt}{0.800pt}}
\multiput(633.00,242.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(641,237.84){\rule{1.686pt}{0.800pt}}
\multiput(641.00,239.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(648,235.34){\rule{1.927pt}{0.800pt}}
\multiput(648.00,236.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(656,232.84){\rule{1.927pt}{0.800pt}}
\multiput(656.00,234.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(664,229.84){\rule{1.686pt}{0.800pt}}
\multiput(664.00,231.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(671,226.84){\rule{1.927pt}{0.800pt}}
\multiput(671.00,228.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(679,223.84){\rule{1.927pt}{0.800pt}}
\multiput(679.00,225.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(687,220.84){\rule{1.686pt}{0.800pt}}
\multiput(687.00,222.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(694,217.84){\rule{1.927pt}{0.800pt}}
\multiput(694.00,219.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(702,214.84){\rule{1.927pt}{0.800pt}}
\multiput(702.00,216.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(710,211.84){\rule{1.686pt}{0.800pt}}
\multiput(710.00,213.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(717,208.84){\rule{1.927pt}{0.800pt}}
\multiput(717.00,210.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(725,205.84){\rule{1.927pt}{0.800pt}}
\multiput(725.00,207.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(733,203.34){\rule{1.686pt}{0.800pt}}
\multiput(733.00,204.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(740,200.84){\rule{1.927pt}{0.800pt}}
\multiput(740.00,202.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(748,197.84){\rule{1.927pt}{0.800pt}}
\multiput(748.00,199.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(756,194.84){\rule{1.686pt}{0.800pt}}
\multiput(756.00,196.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(763,191.84){\rule{1.927pt}{0.800pt}}
\multiput(763.00,193.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(771,188.84){\rule{1.686pt}{0.800pt}}
\multiput(771.00,190.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(778,185.84){\rule{1.927pt}{0.800pt}}
\multiput(778.00,187.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(786,183.34){\rule{1.927pt}{0.800pt}}
\multiput(786.00,184.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(794,180.84){\rule{1.686pt}{0.800pt}}
\multiput(794.00,182.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(801,177.84){\rule{1.927pt}{0.800pt}}
\multiput(801.00,179.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(809,174.84){\rule{1.927pt}{0.800pt}}
\multiput(809.00,176.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(817,171.84){\rule{1.686pt}{0.800pt}}
\multiput(817.00,173.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(824,169.34){\rule{1.927pt}{0.800pt}}
\multiput(824.00,170.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(832,166.84){\rule{1.927pt}{0.800pt}}
\multiput(832.00,168.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(840,163.84){\rule{1.686pt}{0.800pt}}
\multiput(840.00,165.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(847,160.84){\rule{1.927pt}{0.800pt}}
\multiput(847.00,162.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(855,157.84){\rule{1.927pt}{0.800pt}}
\multiput(855.00,159.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(863,155.34){\rule{1.686pt}{0.800pt}}
\multiput(863.00,156.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(870,152.84){\rule{1.927pt}{0.800pt}}
\multiput(870.00,154.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(878,149.84){\rule{1.927pt}{0.800pt}}
\multiput(878.00,151.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(886,146.84){\rule{1.686pt}{0.800pt}}
\multiput(886.00,148.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(893,144.34){\rule{1.927pt}{0.800pt}}
\multiput(893.00,145.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(901,141.84){\rule{1.927pt}{0.800pt}}
\multiput(901.00,143.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(909,138.84){\rule{1.686pt}{0.800pt}}
\multiput(909.00,140.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(916,136.34){\rule{1.927pt}{0.800pt}}
\multiput(916.00,137.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(924,133.84){\rule{1.686pt}{0.800pt}}
\multiput(924.00,135.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(931,130.84){\rule{1.927pt}{0.800pt}}
\multiput(931.00,132.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(939,128.34){\rule{1.927pt}{0.800pt}}
\multiput(939.00,129.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(947,125.84){\rule{1.686pt}{0.800pt}}
\multiput(947.00,127.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(954,123.34){\rule{1.927pt}{0.800pt}}
\multiput(954.00,124.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(962,120.84){\rule{1.927pt}{0.800pt}}
\multiput(962.00,122.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(970,117.84){\rule{1.686pt}{0.800pt}}
\multiput(970.00,119.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(358.0,337.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\end{picture}

